On the (Quantum) Communication Complexity of Secure MPC from a Random Oracle

Information-theoretic MPC among $n$ parties with $t$ corruptions can securely evaluate a circuit $C$ with $O(|C| \cdot t/(n-t))$ online communication in the preprocessing model and $O(|C| \cdot t/(n-2t))$ communication in the honest majority setting. Damg{\aa}rd, Larsen and Nielsen (CRYPTO 2019) showed that both communication bounds are tight for inner products. Fully homomorphic encryption and other assumptions known to imply public-key cryptography beat both communication bounds, but the communication complexity with symmetric-key cryptography alone is less understood. For MPC with preprocessing, we prove that the same $\Omega(|C| \cdot t/(n-t))$ lower bound holds in the random oracle model, so a random oracle cannot reduce the online communication. For honest majority MPC relative to a random oracle, we present an $\Omega(|C|)$ communication lower bound that is matched by a new construction for degree-2 polynomials (including inner products) when $n = O(\log \lambda)$, beating the information-theoretic bound. We also study quantum MPC. First, we prove that information-theoretic protocols with quantum communication (and preprocessing) cannot reduce communication compared to their classical counterparts. Furthermore, we extend our lower bound for MPC with preprocessing to protocols with a quantum-accessible random oracle, but use only classical communication. In contrast, with both quantum communication and a post-quantum one-way function, we present a simple two-party protocol that evaluates the two-party instance of these circuits with $\mathrm{poly}(\lambda, \log |C|)$ communication, beating these lower bounds. Finally, such communication savings do not come for free. We prove that there exist circuits $C$ such that every blackbox protocol with $o(|C|)$ quantum communication must perform $\Omega(|C|)$ cryptographic operations.

==> figures/functionalities.tex <==
\begin{pcvstack}[center, space=1em]
\begin{pchstack}[space=1.5em]
\procedure{Function $f_g$}{%
  \text{Input of party $P_p$: $(x_p, b_p) \in \FF^\ell \times \bits$ for
    $p \in [n]$} \\
  \pcreturn b_p \cdot g(x_1, \ldots, x_n) \text{ to every party } P_p
}
\procedure{Functionality $\Fsum$}{%
  \text{Input of party $P_p$: $(s_p, b_p) \in \FF \times \bits$ for
    $p \in [n]$} \\
  \pcreturn b_p \cdot \textstyle\sum_{p' \in [n]} s_{p'}
    \text{ to every party } P_p
}
\end{pchstack}
\end{pcvstack}


==> figures/pi_rep.tex <==
\procedure{Protocol $\Prep$ for a degree-2 polynomial $g$, in the $\Fsum$-hybrid model}{%
  \phase{Deal} \\
  \pcln \pcfor \text{every pair } e \in \calP\colon \\
  \pcln \pcind \pcfor \text{every } J \in \calJ_e, \text{ party } H(J)\colon
    k_J, k'_J \getsr \bits^\secpar;\ \send
    (k_J, k'_J) \sto \text{all parties in } J,\ k_J \sto A_e \text{ and }
    k'_J \sto B_e \label{line:pin_seeds} \\
  \pcln \pcind \text{let pads } r_J \gets \calO^{\FF}_{\ell_e}(k_J \| 1 \| e \| J)
    \text{ and } r'_J \gets \calO^{\FF}_{\ell_e}(k'_J \| 2 \| e \| J)
    \text{ for } J \in \calJ_e;\quad A_e\colon r_e \gets
    \textstyle\sum_J r_J;\quad B_e\colon r'_e \gets
    \textstyle\sum_J r'_J \label{line:pin_pads} \\
  \pcln \pcind \text{every } h \in H_e\colon
    c_h \gets \textstyle\sum_{(J, J') \,:\, H(J,J')=h} \langle r_J,
    r'_{J'} \rangle;\ c_{1,h} \getsr \FF;\ c_{2,h} \gets c_h - c_{1,h};\
    \send c_{1,h} \sto A_e \text{ and } c_{2,h} \sto B_e
    \label{line:pin_cross} \\
  \pcln \pcind A_e\colon C_e \gets \textstyle\sum_{h} c_{1,h}; \qquad
    B_e\colon C'_e \gets \textstyle\sum_{h} c_{2,h} \\
  \phase{Mask} \\
  \pcln \pcfor \text{every pair } e \in \calP\colon \\
  \pcln \pcind A_e\colon \send u_e \gets y_e - r_e \sto B_e; \qquad
    B_e\colon \send v_e \gets z_e - r'_e \sto A_e \label{line:pin_mask} \\
  \phase{Share} \\
  \pcln \pcfor \text{every pair } e \in \calP\colon \\
  \pcln \pcind A_e\colon s_{A_e} \gets \langle r_e, v_e \rangle + C_e; \qquad
    B_e\colon s_{B_e} \gets \langle u_e, z_e \rangle + C'_e
    \label{line:pin_shares} \\
  \phase{Add} \\
  \pcln \text{every party } p\colon s_p \gets g_p(x_p) +
    \textstyle\sum_{e \ni p} s_{p,e};\ \text{call } \Fsum \text{ with }
    (s_p, b_p) \text{ and output the result} \pccomment{$s_{p,e}$ is
    $s_{A_e}$ or $s_{B_e}$} \label{line:pin_out}
}

